A Resource-Efficient Decentralized Sequential Planner for Spatiotemporal Wildfire Mitigation

This paper proposes a Conflict-aware Resource-Efficient Decentralized Sequential planner (CREDS) for early wildfire mitigation using multiple heterogeneous Unmanned Aerial Vehicles (UAVs). Multi-UAV wildfire management scenarios are non-stationary, with spatially clustered dynamically spreading fires, potential pop-up fires, and partial observability due to limited UAV numbers and sensing range. The objective of CREDS is to detect and sequentially mitigate all growing fires as Single-UAV Tasks (SUT), minimizing biodiversity loss through rapid UAV intervention and promoting efficient resource utilization by avoiding complex multi-UAV coordination. CREDS employs a three-phased approach, beginning with fire detection using a search algorithm, followed by local trajectory generation using the auction-based Resource-Efficient Decentralized Sequential planner (REDS), incorporating the novel non-stationary cost function, the Deadline-Prioritized Mitigation Cost (DPMC). Finally, a conflict-aware consensus algorithm resolves conflicts to determine a global trajectory for spatiotemporal mitigation. The performance evaluation of the CREDS for partial and full observability conditions with both heterogeneous and homogeneous UAV teams for different fires-to-UAV ratios demonstrates a $100\%$ success rate for ratios up to $4$ and a high success rate for the critical ratio of $5$, outperforming baselines. Heterogeneous UAV teams outperform homogeneous teams in handling heterogeneous deadlines of SUT mitigation. CREDS exhibits scalability and $100\%$ convergence, demonstrating robustness against potential deadlock assignments, enhancing its success rate compared to the baseline approaches.

==> TexImages/TA_2D.tex <==
\begin{tikzpicture}[x=3in,y=3in, scale=0.75]
% \node at (0.5,0.5)  {\includegraphics[width=70mm]{TA_2D.png}};
% \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
% \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
% \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }

\draw[line width=0.35mm, color=black] (0.01,0.07) rectangle (0.97,0.97);%omega
\node[inner sep=0.5ex] at (0.05,0.92) {\footnotesize $\Omega$};
\draw[line width=0.35mm, color=red, fill={rgb, 255:red, 245; green, 219; blue, 219 }] (0.25,0.77) circle (5.9pt);%f1
\node[inner sep=0.5ex] at (0.25,0.825) {\footnotesize $f_1$};
\draw[line width=0.35mm, color=red, fill={rgb, 255:red, 245; green, 219; blue, 219 }] (0.16,0.145) circle (6pt);%f2
\node[inner sep=0.5ex] at (0.16,0.2) {\footnotesize $f_2$};
\draw[line width=0.35mm, color=red, fill={rgb, 255:red, 245; green, 219; blue, 219 }] (0.425,0.66) circle (6.5pt);%f3
\node[inner sep=0.5ex] at (0.425,0.72) {\footnotesize $f_3$};
\draw[line width=0.35mm, color=red, fill={rgb, 255:red, 245; green, 219; blue, 219 }] (0.49,0.48) circle (2.6pt);%f4
\node[inner sep=0.5ex] at (0.49,0.522) {\footnotesize $f_4$};
\draw[line width=0.35mm, color=red, fill={rgb, 255:red, 245; green, 219; blue, 219 }] (0.785,0.21) circle (6pt);%f5
\node[inner sep=0.5ex] at (0.785,0.27) {\footnotesize $f_5$};
\draw[line width=0.35mm, color=red, fill={rgb, 255:red, 245; green, 219; blue, 219 }] (0.92,0.82) circle (6.6pt);%f6
\node[inner sep=0.5ex] at (0.92,0.88) {\footnotesize $f_{n_t}$};
\draw[line width=0.35mm, color=red, fill={rgb, 255:red, 245; green, 219; blue, 219 }] (0.62,0.74) circle (25pt);%fnt
\node[inner sep=0.5ex] at (0.62,0.9) {\footnotesize $f_{j}$};
\node[mark size=2.5pt,color=black] at (0.62,0.74) {\pgfuseplotmark{*}};
\node[inner sep=0.5ex] at (0.65,0.70) {\footnotesize $p^f_{j}$};
\node[inner sep=0.5ex] at (0.75,0.85) {\footnotesize $a^f_{j}$};


\draw[line width=0.35mm, color=blue, dotted] (0.296,0.56) circle (49pt);%U1
\node[mark size=3pt,color=blue] at (0.296,0.56) {\pgfuseplotmark{triangle*}};
\node[inner sep=0.5ex] at (0.296,0.6) {\footnotesize $U_1$};

\draw[line width=0.35mm, color=blue, dotted] (0.48,0.32) circle (49pt);%U1
\node[mark size=3pt,color=blue] at (0.48,0.32) {\pgfuseplotmark{triangle*}};
\node[inner sep=0.5ex] at (0.49,0.36) {\footnotesize $U_i$};

\node[inner sep=0.5ex] at (0.49,0.28) {\footnotesize $p^u_i$};

\draw[line width=0.35mm,dotted] (0.468,0.32) -- (0.275,0.2);
\node[inner sep=0.5ex, rotate=30] at (0.37,0.295) {\footnotesize $r^{sen}_i$};

\draw[line width=0.35mm, color=blue, dotted] (0.69,0.535) circle (49pt);%U1
\node[mark size=3pt,color=blue] at (0.69,0.535) {\pgfuseplotmark{triangle*}};
\node[inner sep=0.5ex] at (0.68,0.58) {\footnotesize $U_m$};

\draw[line width=0.35mm, color=red, fill={rgb, 255:red, 245; green, 219; blue, 219 }] (0.1,0.01) circle (3pt);
\node[inner sep=0.5ex] at (0.18,0.01) {\footnotesize Fire};
\node[mark size=3pt,color=blue] at (0.3,0.01) {\pgfuseplotmark{triangle*}};
\node[inner sep=0.5ex] at (0.4,0.01) {\footnotesize UAV};
\draw[line width=0.35mm, color=blue, dotted] (0.54,0.01) circle (6pt);
\node[inner sep=0.5ex] at (0.75,0.01) {\footnotesize Sensing radius};
\end{tikzpicture}


